Combating District Heating Bottlenecks Using Load Control

The 4th generation of district heating systems face a potential problem where lowered water temperatures lead to higher flow rates, which requires higher hydraulic capacity in terms of pipe and pump sizes. This increases the effect of the already existing issue of hydraulic bottlenecks, causing peripheral units (customers) to experience reduced flow rates. A coordinating control strategy is presented in this work aimed at reducing the effect of such bottlenecks on the comfort of customers. This is done by distributing the flow deficit over many units rather than a few. Previous works mainly focus on MPC-structured controllers that depend on complex system models and online optimization techniques. This work proposes a method that requires little information about models for individual units and minimal IT communication between control systems. The proposed method is compared with a traditional control strategy and an optimal baseline in a simulation study. This shows that the proposed method can decrease the worst case indoor temperature deviations.

==> Fig/convex_network.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\fontsize{16}{19}

%Shape: Circle [id:dp7528414003028927] 
\draw   (100,140) .. controls (100,128.95) and (108.95,120) .. (120,120) .. controls (131.05,120) and (140,128.95) .. (140,140) .. controls (140,151.05) and (131.05,160) .. (120,160) .. controls (108.95,160) and (100,151.05) .. (100,140) -- cycle ;
%Shape: Triangle [id:dp6668632539602493] 
\draw   (120,120) -- (135,150) -- (105,150) -- cycle ;
%Straight Lines [id:da04142777649131779] 
\draw    (120,120) -- (120,90) ;
\draw [shift={(120,90)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da755780861403798] 
\draw    (120,90) -- (220,90) ;
\draw [shift={(220,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4993381147308089] 
\draw    (220,90) -- (320,90) ;
\draw [shift={(320,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp30349492427158253] 
\draw   (220,140) -- (230,150) -- (210,150) -- cycle ;
%Flowchart: Merge [id:dp7434834894697722] 
\draw   (210,130) -- (230,130) -- (220,140) -- cycle ;
%Shape: Triangle [id:dp15246055502739275] 
\draw   (320,140) -- (330,150) -- (310,150) -- cycle ;
%Flowchart: Merge [id:dp7860210316351348] 
\draw   (310,130) -- (330,130) -- (320,140) -- cycle ;
%Straight Lines [id:da7181500615112282] 
\draw    (120,190) -- (220,190) ;
\draw [shift={(220,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da998600066298396] 
\draw    (220,190) -- (320,190) ;
\draw [shift={(320,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9566918297587874] 
\draw    (120,160) -- (120,190) ;
\draw [shift={(120,190)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6462890721135659] 
\draw    (140,90) -- (178,90) ;
\draw [shift={(180,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07360366140604135] 
\draw    (240,90) -- (278,90) ;
\draw [shift={(280,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2654677575072375] 
\draw    (210,190) -- (172,190) ;
\draw [shift={(170,190)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5771965695913537] 
\draw    (300,190) -- (272,190) ;
\draw [shift={(270,190)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10838565767670438] 
\draw    (220,90) -- (220,130) ;
%Straight Lines [id:da5648648854816407] 
\draw    (220,150) -- (220,190) ;
%Straight Lines [id:da6610514084445236] 
\draw    (320,90) -- (320,130) ;
%Straight Lines [id:da05806639394219015] 
\draw    (320,150) -- (320,190) ;
%Straight Lines [id:da2502986080727969] 
\draw    (220,100) -- (220,118) ;
\draw [shift={(220,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5534269527482061] 
\draw    (220,160) -- (220,178) ;
\draw [shift={(220,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da673529193654733] 
\draw    (320,100) -- (320,118) ;
\draw [shift={(320,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15234637574979715] 
\draw    (320,160) -- (320,178) ;
\draw [shift={(320,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5198935689582469] 
\draw    (420,90) -- (460,90) ;
\draw [shift={(460,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp16633212857576485] 
\draw   (460,140) -- (470,150) -- (450,150) -- cycle ;
%Flowchart: Merge [id:dp30738447662571877] 
\draw   (450,130) -- (470,130) -- (460,140) -- cycle ;
%Straight Lines [id:da619851825079708] 
\draw    (420,190) -- (460,190) ;
\draw [shift={(460,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8536887218162124] 
\draw    (420,90) -- (438,90) ;
\draw [shift={(440,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6977772668549715] 
\draw    (350,190) -- (337,190) ;
\draw [shift={(335,190)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8444991931827603] 
\draw    (460,90) -- (460,130) ;
%Straight Lines [id:da17829707600375477] 
\draw    (460,150) -- (460,190) ;
%Straight Lines [id:da47680933006209747] 
\draw    (460,100) -- (460,118) ;
\draw [shift={(460,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7223217409900082] 
\draw    (460,160) -- (460,178) ;
\draw [shift={(460,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9633155960050002] 
\draw    (460,90) -- (560,90) ;
\draw [shift={(560,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp07909829003074176] 
\draw   (560,140) -- (570,150) -- (550,150) -- cycle ;
%Flowchart: Merge [id:dp9197994516354948] 
\draw   (550,130) -- (570,130) -- (560,140) -- cycle ;
%Straight Lines [id:da5694000043667862] 
\draw    (460,190) -- (560,190) ;
\draw [shift={(560,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03267257797198875] 
\draw    (480,90) -- (518,90) ;
\draw [shift={(520,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05390066855247144] 
\draw    (540,190) -- (512,190) ;
\draw [shift={(510,190)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8974571079869005] 
\draw    (560,90) -- (560,130) ;
%Straight Lines [id:da8946024242160244] 
\draw    (560,150) -- (560,190) ;
%Straight Lines [id:da668053230151805] 
\draw    (560,100) -- (560,118) ;
\draw [shift={(560,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12208548991835322] 
\draw    (560,160) -- (560,178) ;
\draw [shift={(560,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6605735258411838] 
\draw    (320,90) -- (358,90) ;
\draw [shift={(360,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da995535421426627] 
\draw    (445,190) -- (432,190) ;
\draw [shift={(430,190)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2094204230198724] 
\draw    (320,190) -- (360,190) ;
%Straight Lines [id:da5331482830000687] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,190) -- (420,190) ;
%Straight Lines [id:da47833910657111467] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,90) -- (420,90) ;
%Straight Lines [id:da08037375665635316] 
\draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (470,200) -- (132,200) ;
\draw [shift={(130,200)}, rotate = 360] [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5993936024910433] 
\draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (130,200) -- (130,102) ;
\draw [shift={(130,100)}, rotate = 450] [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8725771361925176] 
\draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (130,100) -- (468,100) ;
\draw [shift={(470,100)}, rotate = 180] [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7519527826079864] 
\draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (470,100) -- (470,198) ;
\draw [shift={(470,200)}, rotate = 270] [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\newcommand{\offset}{0}
% Text Node
\draw (55,132.4+\offset) node [anchor=north west][inner sep=0.75pt]    {$\Delta p_{0}$};
% Text Node
\draw (182,132.4+\offset) node [anchor=north west][inner sep=0.75pt]    {$q_{1}$};
% Text Node
\draw (281,132.4+\offset) node [anchor=north west][inner sep=0.75pt]    {$q_{2}$};
% Text Node
\draw (410,130.4+\offset) node [anchor=north west][inner sep=0.75pt]    {$q_{N-1}$};
% Text Node
\draw (521,132.4+\offset) node [anchor=north west][inner sep=0.75pt]    {$q_{N}$};
% Text Node
\draw (501,52.4+\offset+10) node [anchor=north west][inner sep=0.75pt]    {$q_{N}$};
% Text Node
\draw (141,32.4+\offset+20) node [anchor=north west][inner sep=0.75pt]    {$\sum_{i=1}^{N} q_{i}$};
% Text Node
\draw (241,32.4+\offset+20) node [anchor=north west][inner sep=0.75pt]    {$\sum_{i=2}^{N} q_{i}$};
% Text Node
\draw (291,200.4+\offset) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 119; blue, 226 }  ,opacity=1 ]  {$\mathcal{L}_{N-1}$};


\end{tikzpicture}

==> Fig/network_line.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\newcommand{\yh}{70}
%Image [id:dp8560294925537901] 
\draw (390,\yh) node  {\includegraphics[width=45pt,height=52.5pt]{Fig/immeuble.png}};
%Image [id:dp7327436920821679] 
\draw (500,\yh) node  {\includegraphics[width=45pt,height=52.5pt]{Fig/immeuble.png}};
%Straight Lines [id:da7693024306049716] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (371,170) -- (491,170) ;
%Straight Lines [id:da7769842524623849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (371,190) -- (501,190) ;
%Straight Lines [id:da06859231907256946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,140) -- (380,170) ;
%Straight Lines [id:da38281735284373286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,140) -- (491,170) ;
%Straight Lines [id:da5965776436252461] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,140) -- (390,190) ;
%Straight Lines [id:da9644939203784293] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (501,140) -- (501,190) ;
%Flowchart: Process [id:dp32403020380001846] 
\draw   (30,140) -- (120,140) -- (120,210) -- (30,210) -- cycle ;
%Flowchart: Process [id:dp46159154952842174] 
\draw   (40,110) -- (50,110) -- (50,140) -- (40,140) -- cycle ;
%Flowchart: Process [id:dp6570739855642036] 
\draw   (60,120) -- (70,120) -- (70,140) -- (60,140) -- cycle ;
%Flowchart: Process [id:dp029358476404639733] 
\draw   (50,190) -- (60,190) -- (60,210) -- (50,210) -- cycle ;
%Shape: Square [id:dp17595247438681882] 
\draw   (90,160) -- (110,160) -- (110,180) -- (90,180) -- cycle ;
%Shape: Square [id:dp1029901069419299] 
\draw   (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Image [id:dp9796250730761464] 
\draw (190,\yh) node  {\includegraphics[width=45pt,height=52.5pt]{Fig/immeuble.png}};
%Image [id:dp9404975654839898] 
\draw (290,\yh) node  {\includegraphics[width=45pt,height=52.5pt]{Fig/immeuble.png}};
%Straight Lines [id:da5757203816586673] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,170) -- (300,170) ;
%Straight Lines [id:da5833375411815629] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,190) -- (300,190) ;
%Straight Lines [id:da3259487549195319] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,140) -- (180,170) ;
%Straight Lines [id:da516060144742573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280,140) -- (280,170) ;
%Straight Lines [id:da6377103869698666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,140) -- (190,190) ;
%Straight Lines [id:da5592404196323366] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,140) -- (290,190) ;
%Straight Lines [id:da6113709315924953] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,170) -- (370,170) ;
%Straight Lines [id:da26593318248109576] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,190) -- (371,190) ;
%Straight Lines [id:da44046173664162125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,170) -- (180,153) ;
\draw [shift={(180,150)}, rotate = 450] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8599892091480885] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280,170) -- (280,153) ;
\draw [shift={(280,150)}, rotate = 450] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da006041915792873276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,170) -- (380,153) ;
\draw [shift={(380,150)}, rotate = 450] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024534556611308433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,170) -- (491,153) ;
\draw [shift={(491,150)}, rotate = 450] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6318061091705378] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,140) -- (190,157) ;
\draw [shift={(190,160)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12104448096803444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,140) -- (290,157) ;
\draw [shift={(290,160)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7804383632075553] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,140) -- (390,157) ;
\draw [shift={(390,160)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18749007192782408] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (501,140) -- (501,157) ;
\draw [shift={(501,160)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7136704052937057] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,170) -- (157,170) ;
\draw [shift={(160,170)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5508432541122694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (170,190) -- (153,190) ;
\draw [shift={(150,190)}, rotate = 360] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;




\end{tikzpicture}

